What to Keep, What to Forget: A Rate--Distortion View of Memory Compaction in LLMs and Agents

Large language models, and the agents built on them, spend an ever-growing share of their compute and memory on remembering: caching attention keys and values, carrying long prompts, maintaining recurrent state, and storing what happened in previous turns and sessions. Because none of this memory is free, four largely separate research communities have each learned to compact it. They evict or quantize the KV cache, prune or distill prompts, bound architectural state, and consolidate agent memory. We argue that these are instances of one problem: a rate--distortion decision about what context-derived information to retain versus discard, at what fidelity, under a resource budget, so as to preserve downstream task utility. We make this lens precise with a single compaction objective and a layer-agnostic lower bound, use it to build a seven-axis taxonomy that classifies methods from across the stack uniformly, and use it to transfer mechanisms between layers that have never been connected, from serving-stack KV management to agent long-term memory. Two patterns hold across the survey. At every layer the signal that decides what to keep is attention magnitude or recency, and it fails in the same way everywhere, by discarding, before the query is known and with no way to undo it, information the query later needs. And while compression is measured carefully on single-turn long context, the repeated compaction that agents actually perform is almost never measured, and no benchmark holds one budget axis across all the layers at once. We turn both observations into a benchmark proposal, a small reference experiment, and a set of compaction-aware design principles, and we map the open problems.

==> sections/fig_hierarchy.tex <==
% Memory-hierarchy figure for the bridge section.
\begin{figure}[t]
\centering
\begin{tikzpicture}[>=Latex,
  tier/.style={draw,rounded corners,minimum width=6.7cm,minimum height=10mm,align=center,font=\small}]
\node[tier,fill=blue!10](kv){\textbf{KV cache}: sub-token, on-GPU\\[1pt]\scriptsize microseconds, near-lossless, one forward pass};
\node[tier,fill=teal!10,below=3mm of kv](wc){\textbf{Working context}: tokens, in-window\\[1pt]\scriptsize milliseconds to seconds, within a task};
\node[tier,fill=orange!12,below=3mm of wc](lt){\textbf{Long-term store}: semantic items, external\\[1pt]\scriptsize hours to days, across sessions};
\draw[<->,thick,gray] (kv) -- (wc);
\draw[<->,thick,gray] (wc) -- (lt);
\node[below=2.5mm of lt,text width=7cm,align=center,font=\scriptsize]{%
Shared design knobs (Table~\ref{tab:bridge}): importance scoring, budget
allocation, query-conditioning, forgetting, reversibility.};
\end{tikzpicture}
\caption{The memory hierarchy of Section~\ref{sec:bridge}. Three tiers separated by
many orders of magnitude in timescale share the same five design knobs, so a
mechanism refined at one tier becomes a candidate design for the others.}
\label{fig:hierarchy}
\end{figure}


==> sections/fig_lifecycle.tex <==
% Lifecycle figure: where compaction acts (taxonomy section).
\begin{figure*}[t]
\centering
\begin{tikzpicture}[>=Latex,
  st/.style={draw,rounded corners,fill=teal!10,minimum height=8mm,text width=2.05cm,align=center,font=\small\bfseries},
  ex/.style={text width=2.05cm,align=center,font=\scriptsize}]
\node[st](a){Pretraining};
\node[st,right=5mm of a](b){Prompt / prefill};
\node[st,right=5mm of b](c){Decode};
\node[st,right=5mm of c](d){Serving};
\node[st,right=5mm of d](e){Within-task};
\node[st,right=5mm of e](f){Cross-task};
\foreach \x/\y in {a/b,b/c,c/d,d/e,e/f}{\draw[->,thick,gray] (\x.east)--(\y.west);}
\node[ex,below=2mm of a]{Mamba, MLA, RMT, NSA};
\node[ex,below=2mm of b]{LLMLingua, gisting, SnapKV};
\node[ex,below=2mm of c]{H2O, Quest, KIVI, TOVA};
\node[ex,below=2mm of d]{PagedAttention, InfiniGen};
\node[ex,below=2mm of e]{ACON, MEM1, Context-Folding};
\node[ex,below=2mm of f]{Mem0, RAPTOR, sleep-time};
\end{tikzpicture}
\caption{Where compaction acts across the model and agent lifecycle, the lifecycle
axis of Section~\ref{sec:taxonomy}. The same retain-versus-discard decision recurs
at each stage, on a different substrate and timescale; representative methods appear
beneath each.}
\label{fig:lifecycle}
\end{figure*}


==> sections/fig_org.tex <==
% Organization-of-the-survey figure: a colored layer tree (mirrors template Fig 2).
\begin{figure*}[t]
\centering
\footnotesize
\begin{tikzpicture}[
  >=Latex, node distance=2mm,
  root/.style={draw, rounded corners, fill=violet!18, align=center, font=\small\bfseries,
               minimum height=12mm, text width=2.5cm},
  cat/.style={draw, rounded corners, align=center, font=\bfseries, text width=2.55cm, minimum height=7mm},
  leaf/.style={draw, rounded corners, align=left, font=\scriptsize, text width=4.4cm, minimum height=5mm, inner sep=2pt},
  kv/.style={cat, fill=blue!18}, pr/.style={cat, fill=teal!18},
  ar/.style={cat, fill=orange!20}, ag/.style={cat, fill=red!16}, cc/.style={cat, fill=gray!18},
]
\node[root] (root) {Memory\\ compaction\\[1pt]\normalfont\scriptsize one rate--distortion decision};

\node[kv, right=10mm of root, yshift=24mm] (kv) {KV-cache (\S\ref{sec:kv})};
\node[pr, below=of kv]  (pr) {Prompt/context (\S\ref{sec:prompt})};
\node[ar, below=of pr]  (ar) {Architectural (\S\ref{sec:arch})};
\node[ag, below=of ar]  (ag) {Agent memory (\S\ref{sec:agent})};
\node[cc, below=of ag]  (cc) {Cross-cutting (\S\ref{sec:sparse},\,\S\ref{sec:multi})};

\node[leaf, right=8mm of kv] (kvl) {evict $\cdot$ quantize $\cdot$ low-rank $\cdot$ merge\\ \emph{H2O, SnapKV, KIVI, Palu}};
\node[leaf, right=8mm of pr] (prl) {hard prune $\cdot$ soft gist $\cdot$ distill\\ \emph{LLMLingua, gisting, ICAE}};
\node[leaf, right=8mm of ar] (arl) {recurrence $\cdot$ SSM $\cdot$ assoc.\ memory\\ \emph{RMT, Mamba, Titans}};
\node[leaf, right=8mm of ag] (agl) {curate $\cdot$ consolidate $\cdot$ retrieve\\ \emph{MemGPT, Mem0, RAPTOR}};
\node[leaf, right=8mm of cc] (ccl) {learned sparsity $\cdot$ visual/multi-agent\\ \emph{NSA, MoBA, ToMe, G-Memory}};

\foreach \c in {kv,pr,ar,ag,cc}{ \draw[->] (root.east) to[out=0,in=180] (\c.west); }
\foreach \c in {kv,pr,ar,ag,cc}{ \draw[->] (\c.east) -- (\c l.west); }
\end{tikzpicture}
\caption{Map of the survey. The four areas of memory compaction act on different
substrates and at different times, yet each makes the same rate--distortion choice
(Section~\ref{sec:formalism}): the KV cache (Section~\ref{sec:kv}), the
prompt and context (Section~\ref{sec:prompt}), architectural state
(Section~\ref{sec:arch}), and agent memory (Section~\ref{sec:agent}), with
trainable sparse attention (Section~\ref{sec:sparse}) and multimodal or
multi-agent settings (Section~\ref{sec:multi}) cutting across them. The taxonomy of
Section~\ref{sec:taxonomy} classifies the methods on shared axes, and
Section~\ref{sec:bridge} carries mechanisms between them.}
\label{fig:org}
\end{figure*}


==> sections/fig_ratedistortion.tex <==
% Conceptual rate-distortion figure for the formalism section.
\begin{figure}[t]
\centering
\begin{tikzpicture}[>=Latex,scale=0.95]
  \draw[->] (0,0) -- (5.5,0) node[below right,font=\scriptsize]{budget $\budget$ (bytes/token)};
  \draw[->] (0,0) -- (0,3.8) node[above,font=\scriptsize]{task utility};
  \draw[dashed,gray] (0,3.15) -- (5.3,3.15);
  \node[gray,anchor=east,font=\scriptsize] at (5.3,3.4){full-context utility};
  \draw[thick,blue] plot[smooth,tension=0.7] coordinates {(0.15,0.35)(0.7,1.55)(1.45,2.55)(2.5,2.98)(4.3,3.12)};
  \draw[thick,red,densely dashed] plot[smooth,tension=0.7] coordinates {(0.15,0.18)(1.15,0.7)(2.05,1.7)(3.2,2.62)(4.8,3.08)};
  \draw[dotted] (1.3,0) -- (1.3,3.15);
  \node[anchor=north,font=\scriptsize] at (1.3,0){$\Istar(Q)$};
  \draw[<->,thin] (1.55,1.3) -- (2.55,1.3);
  \node[font=\scriptsize,anchor=south,inner sep=1pt] at (2.05,1.3){$H(Q)$};
  \node[blue,font=\scriptsize,anchor=west] at (1.7,2.78){query-conditioned};
  \node[red,font=\scriptsize,anchor=west] at (2.85,2.0){query-agnostic};
  \node[gray,font=\scriptsize,align=center,anchor=south] at (0.66,0.05){forced\\[-1pt]error};
\end{tikzpicture}
\caption{The rate--distortion view of Section~\ref{sec:formalism}. Below the
task-conditioned information content $\Istar(Q)$, no scheme can avoid error
(Eq.~\ref{eq:bound}). A query-agnostic operator (red) reaches a given utility only
at a larger budget than a query-conditioned one (blue). The horizontal gap is the
query entropy $H(Q)$, which the bound charges for not knowing the query in advance.}
\label{fig:rd}
\end{figure}

